A comprehensive evaluation of full-reference image quality assessment algorithms on KADID-10k

Significant progress has been made in the past decade for full-reference image quality assessment (FR-IQA). However, new large scale image quality databases have been released for evaluating image quality assessment algorithms. In this study, our goal is to give a comprehensive evaluation of state-of-the-art FR-IQA metrics using the recently published KADID-10k database which is largest available one at the moment. Our evaluation results and the associated discussions is very helpful to obtain a clear understanding about the status of state-of-the-art FR-IQA metrics.

==> (inline-0) <==
\begin{tabular}{|c | c |}
\hline
% & \multicolumn{2}{c | }{KoNViD-1k \cite{343729:7601552}} & \multicolumn{2}{c|}{LIVE VQA \cite{343729:7652544}} \\
%\cline{2-5}
Code & Distortion type    \\
\hline
\#01        &  Gaussian blur \\
\#02        &  Lens blur \\
\#03        &  Motion blur \\
\#04        &  Color diffusion \\
\#05        &  Color shift \\
\#06        &  Color quantization \\
\#07        &  Color saturation 1. \\
\#08        &  Color saturation 2. \\
\#09        &  JPEG2000 \\
\#10        &  JPEG \\
\#11        &  White noise \\
\#12        &  White noise in color component \\
\#13        &  Impulse noise \\
\#14        &  Multiplicative noise \\
\#15        &  Denoise \\
\#16        &  Brighten \\
\#17        &  Darken \\
\#18        &  Mean shift \\
\#19        &  Jitter \\
\#20        &  Non-eccentricity patch \\
\#21        &  Pixelate \\
\#22        &  Quantization \\
\#23        &  Color block \\
\#24        &  High sharpen \\
\#25        &  Contrast change \\
\lasthline
%\textit{All}                           & 0.949 & 0.941 & 0.802 \\
%\lasthline
\end{tabular}
\begin{tabular}{|c |c| c | c | c|}
\hline
% & \multicolumn{2}{c | }{KoNViD-1k \cite{343729:7601552}} & \multicolumn{2}{c|}{LIVE VQA \cite{343729:7652544}} \\
%\cline{2-5}
Method & Year&PLCC    & SROCC  & KROCC\\
\hline
BLeSS-FSIM \cite{temel2016bless}         &2016 &0.692 & 0.816 & 0.624 \\
BLeSS-FSIMc \cite{temel2016bless}        &2016 &0.714 & 0.848 & 0.658 \\
BLeSS-SR-SIM \cite{temel2016bless}       &2016 &0.652 & 0.824 & 0.633 \\
CVSS \cite{jia2018contrast}              &2018 &0.804 & 0.861 & 0.678 \\
DSS \cite{balanov2015image}              &2015 &0.791 & 0.860 & 0.674 \\
ESSIM \cite{zhang2013edge}               &2013 &0.551 & 0.823 & 0.634 \\
FSIM \cite{zhang2011fsim}                &2011 &0.677 & 0.829 & 0.639 \\
FSIMc \cite{zhang2011fsim}               &2011 &0.710 & 0.854 & 0.665 \\
GMSD \cite{xue2013gradient}              &2013 &0.805 & 0.847 & 0.664 \\
GSM \cite{liu2011image}                  &2011 &0.597 & 0.780 & 0.588 \\
HaarPSI \cite{reisenhofer2018haar}       &2018 &0.841 & \textbf{0.885} & 0.699 \\
IFC \cite{sheikh2005information}         &2005 &0.257 & 0.534 & 0.390      \\
IFS \cite{chang2015perceptual}           &2015 &0.698 & 0.871 & 0.690 \\
MAD \cite{larson2010most}                & 2010&0.586 & 0.724 & 0.535 \\
MCSD \cite{wang2016multiscale}           &2016 &0.788 & 0.846 & 0.662 \\
MDSI (add.) \cite{nafchi2016mean}        & 2016&\textbf{0.845} & \textbf{0.885} & 0.702 \\
MDSI (mult.) \cite{nafchi2016mean}       & 2016&0.844 & 0.884 & \textbf{0.703} \\
MS-SSIM \cite{wang2003multiscale}        & 2016&0.686 & 0.802 & 0.609 \\
PerSIM \cite{temel2015persim}            & 2015&0.798 & 0.824 & 0.634 \\
QILV \cite{aja2006image}                 & 2006&0.343 & 0.505 & 0.351 \\
QSSIM \cite{kolaman2011quaternion}       & 2011&0.642 & 0.730 & 0.543 \\
RFSIM \cite{zhang2010rfsim}              & 2010&0.816 & 0.825 & 0.631   \\
RVSIM \cite{yang2018rvsim}               & 2018&0.729 & 0.719 & 0.540 \\
SRSIM \cite{zhang2012sr}                 & 2012&0.639 & 0.839 & 0.652 \\
SSIM \cite{wang2004image}                & 2004&0.645 & 0.718 & 0.532 \\
SUMMER \cite{temel2019perceptual}        & 2019&0.670 & 0.723 & 0.540 \\
UQI \cite{wang2002universal}             & 2002&0.238 & 0.300 & 0.204 \\
VIFP \cite{sheikh2004image}              & 2004&0.648 & 0.650 & 0.477 \\
VSI \cite{zhang2014vsi}                  & 2014&0.804 & 0.861 & 0.678 \\
\lasthline
%\textit{All}                           & 0.949 & 0.941 & 0.802 \\
%\lasthline
\end{tabular}
\begin{tabular}{|c | c | c | c| c| c|}
\hline
% & \multicolumn{2}{c | }{KoNViD-1k \cite{343729:7601552}} & \multicolumn{2}{c|}{LIVE VQA \cite{343729:7652544}} \\
%\cline{2-5}
Method & Level 1    & Level 2  & Level 3 & Level 4 & Level 5\\
\hline
BLeSS-FSIM \cite{temel2016bless}         & 0.557 & 0.585 & 0.609 & 0.560 & 0.540\\
BLeSS-FSIMc \cite{temel2016bless}        & 0.545	& 0.608	&0.647&	0.603 &	0.581\\
BLeSS-SR-SIM \cite{temel2016bless}       & 0.539 & 0.566 & 0.583 & 0.526 & 0.518\\
CVSS \cite{jia2018contrast}              & \textbf{0.665}&	0.726&	0.730&	0.685&	0.626\\
DSS \cite{balanov2015image}              &  0.658&	0.696&	0.699&	0.676&	0.655\\
ESSIM \cite{zhang2013edge}               &  0.432&	0.462&	0.501&	0.474&	0.461\\
FSIM \cite{zhang2011fsim}                &  0.472&	0.530&	0.586&	0.567&	0.567\\
FSIMc \cite{zhang2011fsim}               &  0.499&	0.583&	0.640&	0.608&	0.593\\
GMSD \cite{xue2013gradient}              &  0.593&0.691&0.722&0.699&0.657\\
GSM \cite{liu2011image}                  &  0.455&	0.489&	0.535&	0.497&	0.456\\
HaarPSI \cite{reisenhofer2018haar}       &  0.625&	0.764&	0.768&	0.731&	\textbf{0.757}\\
IFC \cite{sheikh2005information}         &  0.113&	-0.096&	0.208&	0.147&	0.269\\
IFS \cite{chang2015perceptual}           &  0.530&	0.655&	0.654&	0.616&	0.573\\
MAD \cite{larson2010most}                &  0.532& 0.522& 0.536& 0.492& 0.351\\
MCSD \cite{wang2016multiscale}           &  0.621&	0.680&	0.695&	0.676&	0.640\\
MDSI (add.) \cite{nafchi2016mean}        &  0.642& \textbf{0.823}& 0.802& \textbf{0.777}& 0.629\\
MDSI (mult.) \cite{nafchi2016mean}       &  0.631& 0.817& \textbf{0.808}& 0.773& 0.623\\
MS-SSIM \cite{wang2003multiscale}        &  0.572& 0.569& 0.586& 0.563& 0.529\\
PerSIM \cite{temel2015persim}            &  0.500& 0.636& 0.706& 0.701& 0.706\\
QILV \cite{aja2006image}                 &  0.420&	0.326&	0.290&	0.157&	0.145\\
QSSIM \cite{kolaman2011quaternion}       &  0.367& 0.472& 0.514& 0.469& 0.427\\
RFSIM \cite{zhang2010rfsim}              &  0.594&	0.670&	0.714&	0.711&	0.685\\
RVSIM \cite{yang2018rvsim}               &  0.328&	0.451&	0.554&	0.643&	0.698\\
SRSIM \cite{zhang2012sr}                 &  0.473& 0.522& 0.566& 0.537& 0.541\\
SSIM \cite{wang2004image}                &  0.399& 0.457& 0.530& 0.480& 0.416\\
SUMMER \cite{temel2019perceptual}        &  0.539& 0.505& 0.545& 0.472& 0.432\\
UQI \cite{wang2002universal}             &  0.222& 0.145& 0.168& 0.041& 0.007\\
VIFP \cite{sheikh2004image}                                    &  0.227&	0.333&	0.453&	0.575&	0.645\\
VSI \cite{zhang2014vsi}                  &  \textbf{0.665}&0.726& 0.730& 0.685& 0.626\\
\lasthline
%\textit{All}                           & 0.949 & 0.941 & 0.802 \\
%\lasthline
\end{tabular}
\begin{tabular}{|c | c | c | c| c| c|}
\hline
% & \multicolumn{2}{c | }{KoNViD-1k \cite{343729:7601552}} & \multicolumn{2}{c|}{LIVE VQA \cite{343729:7652544}} \\
%\cline{2-5}
Method & Level 1    & Level 2  & Level 3 & Level 4 & Level 5\\
\hline
BLeSS-FSIM \cite{temel2016bless}         & 0.668 & 0.706 & 0.698 & 0.663 & 0.644\\
BLeSS-FSIMc \cite{temel2016bless}        & 0.690 & 0.757 & 0.760 & 0.719 & 0.687\\
BLeSS-SR-SIM \cite{temel2016bless}       & 0.654 & 0.705 & 0.709 & 0.691 & 0.694\\
CVSS \cite{jia2018contrast}               &  0.743&	0.772&	0.767&	0.686&	0.654\\
DSS \cite{balanov2015image}                & \textbf{0.747}&	0.768&	0.761&	0.704&	0.666\\
ESSIM \cite{zhang2013edge}              & 0.664&	0.673&	0.699&	0.712&	0.708\\
FSIM \cite{zhang2011fsim}               &  0.683&	0.704&	0.721&	0.698&	0.690\\
FSIMc \cite{zhang2011fsim}              &  0.693&	0.762&	0.778&	0.739&	0.708\\
GMSD \cite{xue2013gradient}                &  0.714&0.756&0.764&0.714&0.687\\
GSM \cite{liu2011image}                & 0.601&	0.640&	0.641&	0.616&	0.585\\
HaarPSI \cite{reisenhofer2018haar}            &  0.691&	0.811&	0.821&	\textbf{0.784}&	\textbf{0.768}\\
IFC \cite{sheikh2005information}                &  0.314&	0.230&	0.264&	0.420&	0.601\\
IFS \cite{chang2015perceptual}                & 0.682&	0.795&	0.791&	0.771&	0.757\\
MAD \cite{larson2010most}                 &  0.685& 0.653& 0.625& 0.439& 0.330\\
MCSD \cite{wang2016multiscale}               &  0.717&	0.747&	0.745&	0.695&	0.676\\
MDSI (add.) \cite{nafchi2016mean}        &  0.723& \textbf{0.840}& 0.839& 0.764& 0.628\\
MDSI (mult.) \cite{nafchi2016mean}       &  0.722& 0.837& \textbf{0.842}& 0.771& 0.648\\
MS-SSIM \cite{wang2003multiscale}            &  0.659& 0.688& 0.662& 0.606& 0.552\\
PerSIM \cite{temel2015persim}             &  0.672& 0.733& 0.739& 0.724& 0.724\\
QILV \cite{aja2006image}               &  0.468&	0.257&	0.326&	0.239&	0.198\\
QSSIM \cite{kolaman2011quaternion}              &  0.598& 0.573& 0.519& 0.470& 0.451\\
RFSIM \cite{zhang2010rfsim}                                 & 0.645&	0.681&	0.708&	0.697&	0.666\\
RVSIM \cite{yang2018rvsim}               &  0.435&	0.443&	0.509&	0.620&	0.717\\
SRSIM \cite{zhang2012sr}              & 0.667& 0.706& 0.731& 0.731& 0.739\\
SSIM \cite{wang2004image}               &  0.565& 0.563& 0.531& 0.478& 0.436\\
SUMMER \cite{temel2019perceptual}             &  0.561& 0.553& 0.535& 0.495& 0.503\\
UQI \cite{wang2002universal}                & 0.283&0.106& 0.113& 0.051& 0.074\\
VIFP \cite{sheikh2004image}               &  0.386&	0.351&	0.418&	0.531&	0.656\\
VSI \cite{zhang2014vsi}                & 0.743& 0.772& 0.767& 0.686& 0.654\\
\lasthline
%\textit{All}                           & 0.949 & 0.941 & 0.802 \\
%\lasthline
\end{tabular}
\begin{tabular}{|c | c | c | c| c| c|}
\hline
% & \multicolumn{2}{c | }{KoNViD-1k \cite{343729:7601552}} & \multicolumn{2}{c|}{LIVE VQA \cite{343729:7652544}} \\
%\cline{2-5}
Method & Level 1    & Level 2  & Level 3 & Level 4 & Level 5\\
\hline
BLeSS-FSIM \cite{temel2016bless}         & 0.482 & 0.509 & 0.511 & 0.485 & 0.462\\
BLeSS-FSIMc \cite{temel2016bless}        & 0.498 & 0.552 & 0.568 & 0.535 & 0.501\\
BLeSS-SR-SIM \cite{temel2016bless}       & 0.469 & 0.510 & 0.522 & 0.513 & 0.506\\
CVSS \cite{jia2018contrast}              & \textbf{0.549}&	0.581&	0.582&	0.508&	0.477\\
DSS \cite{balanov2015image}              &  0.548&	0.574&	0.571&	0.519&	0.483\\
ESSIM \cite{zhang2013edge}               &  0.475&	0.484&	0.516&	0.531&	0.519\\
FSIM \cite{zhang2011fsim}                &  0.489&	0.508&	0.534&	0.518&	0.501\\
FSIMc \cite{zhang2011fsim}               &  0.498&	0.555&	0.584&	0.554&	0.520\\
GMSD \cite{xue2013gradient}              &  0.520&	0.564&	0.581&	0.534&	0.504\\
GSM \cite{liu2011image}                  & 0.428&	0.454&0.469&0.449&0.413\\
HaarPSI \cite{reisenhofer2018haar}       &  0.497&	0.610&	0.624&	\textbf{0.596}&	\textbf{0.580}\\
IFC \cite{sheikh2005information}         &  0.216&	0.172&	0.192&	0.304&	0.433\\ 
IFS \cite{chang2015perceptual}           &  0.498&	0.595&	0.603&	0.591&	0.573\\
MAD \cite{larson2010most}                &  0.502& 0.473& 0.457& 0.307& 0.225\\
MCSD \cite{wang2016multiscale}           &  0.525&	0.558&	0.563&	0.516&	0.494\\
MDSI (add.) \cite{nafchi2016mean}        &  0.525& \textbf{0.641}& 0.649& 0.579& 0.459\\
MDSI (mult.) \cite{nafchi2016mean}       &  0.524& 0.637& \textbf{0.654}& 0.586& 0.476\\
MS-SSIM \cite{wang2003multiscale}        &  0.473& 0.493& 0.483& 0.443& 0.393\\
PerSIM \cite{temel2015persim}            &  0.481& 0.531& 0.547& 0.541& 0.529\\
QILV \cite{aja2006image}                 &  0.326&	0.173&	0.214&	0.156&	0.131\\
QSSIM \cite{kolaman2011quaternion}       &  0.421& 0.401& 0.374& 0.334& 0.311\\
RFSIM \cite{zhang2010rfsim}              &  0.469&	0.492&	0.518&	0.511&	0.475\\
RVSIM \cite{yang2018rvsim}               &  0.311&	0.318&	0.368&	0.456&	0.526\\
SRSIM \cite{zhang2012sr}                 &  0.476 & 0.514& 0.547& 0.551& 0.548\\
SSIM \cite{wang2004image}                &  0.403 &0.396& 0.384& 0.337& 0.297\\
SUMMER \cite{temel2019perceptual}        &  0.396& 0.389& 0.386& 0.357& 0.358\\
UQI \cite{wang2002universal}             & 0.194&0.071& 0.076& 0.036& 0.049\\
VIFP \cite{sheikh2004image}                                    &  0.264&	0.247&	0.298&	0.383&	0.473\\
VSI \cite{zhang2014vsi}                  &  \textbf{0.549}& 0.581& 0.582& 0.508& 0.477\\
\lasthline
%\textit{All}                           & 0.949 & 0.941 & 0.802 \\
%\lasthline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
% & \multicolumn{2}{c | }{KoNViD-1k \cite{343729:7601552}} & \multicolumn{2}{c|}{LIVE VQA \cite{343729:7652544}} \\
%\cline{2-5}
\tiny{Method} & \tiny{\#01}    & \tiny{\#02}  & \tiny{\#03} & \tiny{\#04} & \tiny{\#05} & \tiny{\#06} & \tiny{\#07} & \tiny{\#08} & \tiny{\#09} & \tiny{\#10} & \tiny{\#11} & \tiny{\#12} & \tiny{\#13} & \tiny{\#14} & \tiny{\#15} & \tiny{\#16} & \tiny{\#17} & \tiny{\#18} & \tiny{\#19} & \tiny{\#20} & \tiny{\#21} & \tiny{\#22} & \tiny{\#23} & \tiny{\#24} & \tiny{\#25} \\
\hline
\tiny{BLeSS-FSIM \cite{temel2016bless}} & \tiny{0.782}	&\tiny{0.781}	&\tiny{0.793}	&\tiny{0.745}	&\tiny{0.679}	&\tiny{0.788}	&\tiny{0.461}	&\tiny{0.781}	&\tiny{0.906}	&\tiny{0.928}	&\tiny{0.647}	&\tiny{0.725}	&\tiny{0.662}	&\tiny{0.721}	&\tiny{0.830}	&\tiny{0.882}	&\tiny{0.903}	&\tiny{0.542}	&\tiny{0.834}	&\tiny{0.305}	&\tiny{0.542}	&\tiny{0.704}	&\tiny{0.336}	&\tiny{0.849}	&\tiny{0.609}\\
\tiny{BLeSS-FSIMc \cite{temel2016bless}}& \tiny{0.780}	&\tiny{0.779}	&\tiny{0.791}	&\tiny{0.783}	&\tiny{0.675}	&\tiny{0.857}	&\tiny{0.590}	&\tiny{0.823}	&\tiny{0.908}	&\tiny{0.935}	&\tiny{0.671}	&\tiny{0.747}	&\tiny{0.685}	&\tiny{0.737}	&\tiny{0.846}	&\tiny{0.903}	&\tiny{0.915}	&\tiny{0.602}	&\tiny{0.834}	&\tiny{0.385}	&\tiny{0.577}	&\tiny{0.793}	&\tiny{0.464}	&\tiny{0.847}	&\tiny{0.711}\\
\tiny{BLeSS-SR-SIM \cite{temel2016bless}}&\tiny{0.784}	&\tiny{0.802}	&\tiny{0.825}	&\tiny{0.653}	&\tiny{0.744}	&\tiny{0.736}	&\tiny{0.441}	&\tiny{0.737}	&\tiny{0.901}	&\tiny{0.909}	&\tiny{0.775}	&\tiny{0.826}	&\tiny{0.754}	&\tiny{0.768}	&\tiny{0.833}	&\tiny{0.873}	&\tiny{0.875}	&\tiny{0.489}	&\tiny{0.859}	&\tiny{0.359}	&\tiny{0.591}	&\tiny{0.569}	&\tiny{0.308}	&\tiny{0.844}	&\tiny{0.560}\\
\tiny{CVSS \cite{jia2018contrast}}&\tiny{0.884}	&\tiny{0.866}	&\tiny{0.912}	&\tiny{0.739}	&\tiny{0.811}	&\tiny{0.866}	&\tiny{0.485}	&\tiny{0.809}	&\tiny{0.928}	&\tiny{0.944}	&\tiny{0.865}	&\tiny{0.919}	&\tiny{0.827}	&\tiny{0.876}	&\tiny{0.827}	&\tiny{0.926}	&\tiny{0.934}	&\tiny{0.602}	&\tiny{0.919}	&\tiny{0.437}	&\tiny{0.673}	&\tiny{0.692}	&\tiny{0.515}	&\tiny{0.866}	&\tiny{0.632}\\
\tiny{DSS \cite{balanov2015image}}&\tiny{0.853}	&\tiny{0.877}	&\tiny{0.861}	&\tiny{0.751}	&\textbf{\tiny{0.844}}	&\tiny{0.786}	&\tiny{0.523}	&\tiny{0.795}	&\tiny{0.924}	&\textbf{\tiny{0.968}}	&\tiny{0.808}	&\tiny{0.857}	&\tiny{0.759}	&\tiny{0.809}	&\tiny{0.849}	&\tiny{0.912}	&\tiny{0.929}	&\tiny{0.543}	&\tiny{0.903}	&\tiny{0.489}	&\tiny{0.704}	&\tiny{0.825}	&\tiny{0.515}	&\tiny{0.888}	&\tiny{0.668}\\
\tiny{ESSIM \cite{zhang2013edge}}&\tiny{0.700}	&\tiny{0.689}	&\tiny{0.714}	&\tiny{0.515}	&\tiny{0.613}	&\tiny{0.854}	&\tiny{0.492}	&\tiny{0.677}	&\tiny{0.817}	&\tiny{0.911}	&\tiny{0.768}	&\tiny{0.834}	&\tiny{0.759}	&\tiny{0.759}	&\tiny{0.768}	&\tiny{0.833}	&\tiny{0.846}	&\tiny{0.556}	&\tiny{0.765}	&\tiny{0.332}	&\tiny{0.572}	&\textbf{\tiny{0.831}}	&\tiny{0.495}	&\tiny{0.765}	&\tiny{0.642}\\
\tiny{FSIM \cite{zhang2011fsim}}& \tiny{0.784}	&\tiny{0.786}	&\tiny{0.796}	&\tiny{0.660}	&\tiny{0.695}	&\tiny{0.856}	&\tiny{0.516}	&\tiny{0.732}	&\tiny{0.907}	&\tiny{0.928}	&\tiny{0.659}	&\tiny{0.734}	&\tiny{0.671}	&\tiny{0.730}	&\tiny{0.843}	&\tiny{0.890}	&\tiny{0.910}	&\tiny{0.597}	&\tiny{0.838}	&\tiny{0.416}	&\tiny{0.602}	&\tiny{0.802}	&\tiny{0.563}	&\tiny{0.847}	&\tiny{0.725}\\
\tiny{FSIMc \cite{zhang2011fsim}}&\tiny{0.784}	&\tiny{0.787}	&\tiny{0.796}	&\tiny{0.760}	&\tiny{0.691}	&\tiny{0.862}	&\tiny{0.601}	&\tiny{0.805}	&\tiny{0.908}	&\tiny{0.932}	&\tiny{0.686}	&\tiny{0.761}	&\tiny{0.696}	&\tiny{0.749}	&\tiny{0.851}	&\tiny{0.900}	&\tiny{0.918}	&\tiny{0.605}	&\tiny{0.838}	&\tiny{0.417}	&\tiny{0.602}	&\tiny{0.802}	&\tiny{0.563}	&\tiny{0.849}	&\tiny{0.733}\\
\tiny{GMSD \cite{xue2013gradient} }&\tiny{0.892}	&\tiny{0.883}	&\tiny{0.884}	&\tiny{0.699}	&\tiny{0.776}	&\tiny{0.866}	&\tiny{0.532}	&\tiny{0.807}	&\tiny{0.944}	&\tiny{0.959}	&\tiny{0.837}	&\tiny{0.895}	&\tiny{0.810}	&\tiny{0.845}	&\tiny{0.852}	&\tiny{0.917}	&\tiny{0.924}	&\tiny{0.593}	&\tiny{0.908}	&\tiny{0.387}	&\tiny{0.597}	&\tiny{0.780}	&\tiny{0.565}	&\tiny{0.875}	&\tiny{0.660}\\
\tiny{GSM \cite{liu2011image}}&\tiny{0.737}	&\tiny{0.723}	&\tiny{0.749}	&\tiny{0.780}	&\tiny{0.618}	&\tiny{0.863}	&\tiny{0.574}	&\tiny{0.860}	&\tiny{0.857}	&\tiny{0.920}	&\tiny{0.777}	&\tiny{0.849}	&\tiny{0.766}	&\tiny{0.756}	&\tiny{0.837}	&\tiny{0.891}	&\tiny{0.911}	&\tiny{0.649}	&\tiny{0.786}	&\tiny{0.376}	&\tiny{0.587}	&\tiny{0.779}	&\tiny{0.563}	&\tiny{0.785}	&\tiny{0.658}\\
\tiny{HaarPSI \cite{reisenhofer2018haar}}&\tiny{0.908}	&\tiny{0.896}	&\tiny{0.901}	&\textbf{\tiny{0.953}}	&\tiny{0.834}	&\textbf{\tiny{0.889}}	&\tiny{0.449}	&\textbf{\tiny{0.948}}	&\textbf{\tiny{0.958}}	&\textbf{\tiny{0.968}}	&\tiny{0.861}	&\tiny{0.920}	&\tiny{0.847}	&\tiny{0.886}	&\tiny{0.902}	&\tiny{0.932}	&\tiny{0.936}	&\tiny{0.619}	&\tiny{0.931}	&\tiny{0.486}	&\tiny{0.664}	&\tiny{0.793}	&\tiny{0.520}	&\tiny{0.898}	&\textbf{\tiny{0.740}}\\
\tiny{IFC \cite{sheikh2005information}}&\tiny{0.695}	&\textbf{\tiny{0.958}}	&\tiny{0.724}	&\tiny{0.708}	&\tiny{0.169}	&\tiny{0.614}	&\tiny{0.471}	&\tiny{0.818}	&\tiny{0.829}	&\tiny{0.810}	&\tiny{0.740}	&\tiny{0.787}	&\tiny{0.842}	&\tiny{0.755}	&\tiny{0.761}	&\tiny{0.866}	&\tiny{0.771}	&\tiny{0.461}	&\tiny{0.921}	&\textbf{\tiny{0.574}}	&\textbf{\tiny{0.816}}	&\tiny{0.765}	&\tiny{0.304}	&\tiny{0.742}	&\tiny{0.336}\\
\tiny{IFS \cite{chang2015perceptual}}&\tiny{0.826}	&\tiny{0.813}	&\tiny{0.799}	&\tiny{0.669}	&\tiny{0.561}	&\tiny{0.820}	&\tiny{0.511}	&\tiny{0.694}	&\tiny{0.908}	&\tiny{0.934}	&\tiny{0.848}	&\tiny{0.912}	&\tiny{0.848}	&\tiny{0.871}	&\tiny{0.889}	&\tiny{0.902}	&\tiny{0.909}	&\tiny{0.627}	&\tiny{0.891}	&\tiny{0.353}	&\tiny{0.601}	&\tiny{0.592}	&\tiny{0.307}	&\tiny{0.834}	&\tiny{0.708}\\
\tiny{MAD \cite{larson2010most}}&\tiny{0.787}	&\tiny{0.890}	&\tiny{0.769}	&\tiny{0.799}&\tiny{0.737}	&\tiny{0.612}	&\tiny{0.293}	&\tiny{0.844}	&\tiny{0.745}	&\tiny{0.777}	&\tiny{0.809}	&\tiny{0.759}	&\tiny{0.697}	&\tiny{0.772}	&\tiny{0.795}	&\tiny{0.701}	&\tiny{0.637}	&\tiny{0.490}	&\tiny{0.848}	&\tiny{0.324}	&\tiny{0.663}	&\tiny{0.575}	&\tiny{0.301}	&\textbf{\tiny{0.922}}	&\tiny{0.634}\\
\tiny{MCSD \cite{wang2016multiscale}}&\tiny{0.865}	&\tiny{0.861}	&\tiny{0.874}	&\tiny{0.688}	&\tiny{0.802}	&\tiny{0.876}	&\tiny{0.522}	&\tiny{0.787}	&\tiny{0.931}	&\tiny{0.958}	&\tiny{0.847}	&\tiny{0.901}	&\tiny{0.811}	&\tiny{0.849}	&\tiny{0.849}	&\tiny{0.916}	&\tiny{0.908}	&\tiny{0.596}	&\tiny{0.910}	&\tiny{0.381}	&\tiny{0.658}	&\tiny{0.769}	&\tiny{0.563}	&\tiny{0.872}	&\tiny{0.707}\\
\tiny{MDSI (add.) \cite{nafchi2016mean}}&\tiny{0.948}	&\tiny{0.918}	&\tiny{0.925}	&\tiny{0.864}	&\tiny{0.758}	&\tiny{0.880}	&\textbf{\tiny{0.633}}	&\tiny{0.916}	&\tiny{0.925}	&\tiny{0.962}	&\tiny{0.906}	&\tiny{0.944}	&\textbf{\tiny{0.912}}	&\textbf{\tiny{0.940}}	&\tiny{0.815}	&\tiny{0.934}	&\tiny{0.952}	&\tiny{0.639}	&\tiny{0.946}	&\tiny{0.413}	&\tiny{0.536}	&\tiny{0.754}	&\tiny{0.549}	&\tiny{0.806}	&\tiny{0.734}\\
\tiny{MDSI (mult.) \cite{nafchi2016mean}}&\tiny{0.943}&\tiny{0.904}	&\textbf{\tiny{0.928}}	&\tiny{0.883}	&\tiny{0.753}	&\tiny{0.875}	&\tiny{0.632}	&\tiny{0.923}	&\tiny{0.928}	&\tiny{0.955}	&\textbf{\tiny{0.907}}	&\textbf{\tiny{0.945}}	&\tiny{0.910}	&\textbf{\tiny{0.940}}	&\tiny{0.793}	&\tiny{0.933}	&\textbf{\tiny{0.953}}	&\tiny{0.638}	&\tiny{0.941}	&\tiny{0.399}	&\tiny{0.540}	&\tiny{0.758}	&\tiny{0.569}	&\tiny{0.800}	&\tiny{0.714}\\
\tiny{MS-SSIM \cite{wang2003multiscale}}&\tiny{0.737}	&\tiny{0.715}	&\tiny{0.753}	&\tiny{0.849}	&\tiny{0.679}	&\tiny{0.839}	&\tiny{0.595}	&\tiny{0.890}	&\tiny{0.871}	&\tiny{0.917}	&\tiny{0.782}	&\tiny{0.849}	&\tiny{0.752}	&\tiny{0.766}	&\tiny{0.844}	&\tiny{0.895}	&\tiny{0.906}	&\tiny{0.592}	&\tiny{0.801}	&\tiny{0.387}	&\tiny{0.594}	&\tiny{0.812}	&\tiny{0.554}	&\tiny{0.808}	&\tiny{0.719}\\
\tiny{PerSIM \cite{temel2015persim}}&\tiny{0.899}	&\tiny{0.897}	&\tiny{0.836}	&\tiny{0.922}	&\tiny{0.782}	&\tiny{0.825}	&\tiny{0.572}	&\tiny{0.879}	&\tiny{0.943}	&\tiny{0.938}	&\tiny{0.831}	&\tiny{0.896}	&\tiny{0.828}	&\tiny{0.861}	&\tiny{0.848}	&\tiny{0.908}	&\tiny{0.932}	&\textbf{\tiny{0.672}}	&\tiny{0.898}	&\tiny{0.325}	&\tiny{0.475}	&\tiny{0.694}	&\tiny{0.571}	&\tiny{0.799}	&\tiny{0.656}\\
\tiny{QILV \cite{aja2006image}}&\tiny{0.587}	&\tiny{0.540}	&\tiny{0.427}	&\tiny{0.765}	&\tiny{0.515}	&\tiny{0.433}	&\tiny{0.553}	&\tiny{0.769}	&\tiny{0.700}	&\tiny{0.708}	&\tiny{0.657}	&\tiny{0.732}	&\tiny{0.666}	&\tiny{0.717}	&\tiny{0.612}	&\tiny{0.848}	&\tiny{0.899}	&\tiny{0.481}	&\tiny{0.624}	&\tiny{0.321}	&\tiny{0.527}	&\tiny{0.540}	&\tiny{0.270}	&\tiny{0.652}	&\tiny{0.687}\\
\tiny{QSSIM \cite{kolaman2011quaternion}}&\tiny{0.772}	&\tiny{0.751}	&\tiny{0.770}	&\tiny{0.762}	&\tiny{0.586}	&\tiny{0.804}	&\tiny{0.625}	&\tiny{0.861}	&\tiny{0.874}	&\tiny{0.924}	&\tiny{0.788}	&\tiny{0.855}	&\tiny{0.770}	&\tiny{0.793}	&\tiny{0.854}	&\tiny{0.872}	&\tiny{0.924}	&\tiny{0.497}	&\tiny{0.791}	&\tiny{0.380}	&\tiny{0.597}	&\tiny{0.713}	&\tiny{0.585}	&\tiny{0.836}	&\tiny{0.394}\\
\tiny{RFSIM \cite{zhang2010rfsim}}&\tiny{0.947}	&\tiny{0.891}	&\tiny{0.914}	&\tiny{0.912}	&\tiny{0.738}	&\tiny{0.849}	&\tiny{0.397}	&\tiny{0.883}	&\tiny{0.924}	&\tiny{0.925}	&\tiny{0.761}	&\tiny{0.855}	&\tiny{0.809}	&\tiny{0.859}	&\tiny{0.811}	&\textbf{\tiny{0.934}}	&\tiny{0.948}	&\tiny{0.614}	&\tiny{0.946}	&\tiny{0.507}	&\tiny{0.507}	&\tiny{0.677}	&\tiny{0.506}	&\tiny{0.887}	&\tiny{0.730}\\
\tiny{RVSIM \cite{yang2018rvsim} }&\tiny{0.941}	&\tiny{0.906}	&\tiny{0.924}	&\tiny{0.771}	&\tiny{0.523}	&\tiny{0.865}	&\tiny{0.567}	&\tiny{0.874}	&\tiny{0.953}	&\tiny{0.965}	&\tiny{0.811}	&\tiny{0.887}	&\tiny{0.823}	&\tiny{0.852}	&\textbf{\tiny{0.907}}	&\tiny{0.926}	&\tiny{0.929}	&\tiny{0.566}	&\tiny{0.933}	&\tiny{0.280}	&\tiny{0.588}	&\tiny{0.806}	&\tiny{0.446}	&\tiny{0.902}	&\tiny{0.594}\\
\tiny{SRSIM \cite{zhang2012sr}}&\tiny{0.786}	&\tiny{0.806}	&\tiny{0.827}	&\tiny{0.552}	&\tiny{0.797}	&\tiny{0.853}	&\tiny{0.457}	&\tiny{0.680}	&\tiny{0.908}	&\tiny{0.921}	&\tiny{0.787}	&\tiny{0.847}	&\tiny{0.774}	&\tiny{0.790}	&\tiny{0.870}	&\tiny{0.872}	&\tiny{0.869}	&\tiny{0.515}	&\tiny{0.864}	&\tiny{0.518}	&\tiny{0.676}	&\tiny{0.652}	&\tiny{0.390}	&\tiny{0.846}	&\tiny{0.670}\\
\tiny{SSIM \cite{wang2004image}}&\tiny{0.774}	&\tiny{0.750}	&\tiny{0.771}	&\tiny{0.845}	&\tiny{0.659}	&\tiny{0.806}	&\tiny{0.482}	&\tiny{0.862}	&\tiny{0.877}	&\tiny{0.905}	&\tiny{0.777}	&\tiny{0.854}	&\tiny{0.781}	&\tiny{0.796}	&\tiny{0.822}	&\tiny{0.859}	&\tiny{0.941}	&\tiny{0.513}	&\tiny{0.706}	&\tiny{0.378}	&\tiny{0.590}	&\tiny{0.627}	&\textbf{\tiny{0.586}}	&\tiny{0.832}	&\tiny{0.371}\\
\tiny{SUMMER \cite{temel2019perceptual}}&\tiny{0.864}	&\tiny{0.817}	&\tiny{0.926}	&\tiny{0.762}	&\tiny{0.799}	&\tiny{0.587}	&\tiny{0.519}	&\tiny{0.736}	&\tiny{0.920}	&\tiny{0.907}	&\tiny{0.824}	&\tiny{0.904}	&\tiny{0.885}	&\tiny{0.910}	&\tiny{0.735}	&\tiny{0.816}	&\tiny{0.890}	&\tiny{0.530}	&\tiny{0.866}	&\tiny{0.396}	&\tiny{0.625}	&\tiny{0.526}	&\tiny{0.440}	&\tiny{0.464}	&\tiny{0.362}\\
\tiny{UQI \cite{wang2002universal}}&\tiny{0.381}	&\tiny{0.203}	&\tiny{0.254}	&\tiny{0.824}	&\tiny{0.453}	&\tiny{0.205}	&\tiny{0.309}	&\tiny{0.788}	&\tiny{0.121}	&\tiny{0.162}	&\tiny{0.069}	&\tiny{0.049}	&\tiny{0.256}	&\tiny{0.133}	&\tiny{0.123}	&\tiny{0.716}	&\tiny{0.929}	&\tiny{0.490}	&\tiny{0.084}	&\tiny{0.171}	&\tiny{0.090}	&\tiny{0.302}	&\tiny{0.432}	&\tiny{0.310}	&\tiny{0.122}\\
\tiny{VIFP \cite{sheikh2004image}} &\textbf{\tiny{0.949}}	&\tiny{0.893}	&\tiny{0.914}	&\tiny{0.802}	&\tiny{0.519}	&\tiny{0.853}	&\tiny{0.573}	&\tiny{0.886}	&\tiny{0.900}	&\tiny{0.905}	&\tiny{0.865}	&\tiny{0.918}	&\tiny{0.893}	&\tiny{0.899}	&\tiny{0.893}	&\tiny{0.886}	&\tiny{0.904}	&\tiny{0.506}	&\textbf{\tiny{0.952}}	&\tiny{0.520}	&\tiny{0.525}	&\tiny{0.691}	&\tiny{0.575}	&\tiny{0.813}	&\tiny{0.455}\\
\tiny{VSI \cite{zhang2014vsi}} & \tiny{0.884}	&\tiny{0.866}	&\tiny{0.912}	&\tiny{0.739}	&\tiny{0.811}	&\tiny{0.866}	&\tiny{0.485}	&\tiny{0.809}	&\tiny{0.928}	&\tiny{0.944}	&\tiny{0.865}	&\tiny{0.919}	&\tiny{0.827}	&\tiny{0.876}	&\tiny{0.827}	&\tiny{0.926}	&\tiny{0.934}	&\tiny{0.602}	&\tiny{0.919}	&\tiny{0.437}	&\tiny{0.673}	&\tiny{0.692}	&\tiny{0.515}	&\tiny{0.866}	&\tiny{0.632}\\
\lasthline
%\textit{All}                           & 0.949 & 0.941 & 0.802 \\
%\lasthline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
% & \multicolumn{2}{c | }{KoNViD-1k \cite{343729:7601552}} & \multicolumn{2}{c|}{LIVE VQA \cite{343729:7652544}} \\
%\cline{2-5}
\tiny{Method} & \tiny{\#01}    & \tiny{\#02}  & \tiny{\#03} & \tiny{\#04} & \tiny{\#05} & \tiny{\#06} & \tiny{\#07} & \tiny{\#08} & \tiny{\#09} & \tiny{\#10} & \tiny{\#11} & \tiny{\#12} & \tiny{\#13} & \tiny{\#14} & \tiny{\#15} & \tiny{\#16} & \tiny{\#17} & \tiny{\#18} & \tiny{\#19} & \tiny{\#20} & \tiny{\#21} & \tiny{\#22} & \tiny{\#23} & \tiny{\#24} & \tiny{\#25} \\
\hline
\tiny{BLeSS-FSIM \cite{temel2016bless}}      &\tiny{0.952}          &\tiny{0.900}          &\tiny{0.946}          &\tiny{0.863}          &\tiny{0.694}          &\tiny{0.806}          &\tiny{0.475}          &\tiny{0.863}          &\tiny{0.945}          &\tiny{0.897}          &\tiny{0.820}          &\tiny{0.879}          &\tiny{0.853}          &\tiny{0.891}          &\tiny{0.886}          &\tiny{0.884}          &\tiny{0.866}          &\tiny{0.661}          &\tiny{0.927}          &\tiny{0.400}          &\tiny{0.456}          &\tiny{0.776}          &\tiny{0.361}          &\tiny{0.885}          &\tiny{0.689}\\
\tiny{BLeSS-FSIMc \cite{temel2016bless}}     &\tiny{0.952}          &\tiny{0.900}          &\tiny{0.947}          &\tiny{0.909}          &\tiny{0.683}          &\tiny{0.867}          &\tiny{0.596}          &\tiny{0.903}          &\tiny{0.950}          &\tiny{0.911}          &\tiny{0.835}          &\tiny{0.895}          &\tiny{0.866}          &\tiny{0.911}          &\tiny{0.903}          &\tiny{0.910}          &\tiny{0.889}          &\tiny{0.685}          &\tiny{0.939}          &\tiny{0.429}          &\tiny{0.472}          &\tiny{0.808}          &\tiny{0.481}          &\tiny{0.886}          &\tiny{0.759}\\
\tiny{BLeSS-SR-SIM \cite{temel2016bless}}    &\tiny{0.954}          &\tiny{0.926}          &\tiny{0.951}          &\tiny{0.857}          &\tiny{0.757}          &\tiny{0.792}          &\tiny{0.472}          &\tiny{0.856}          &\tiny{0.941}          &\tiny{0.887}          &\tiny{0.882}          &\tiny{0.906}          &\tiny{0.889}          &\tiny{0.906}          &\tiny{0.872}          &\tiny{0.891}          &\tiny{0.867}          &\tiny{0.658}          &\tiny{0.943}          &\tiny{0.478}          &\tiny{0.517}          &\tiny{0.658}          &\tiny{0.338}          &\tiny{0.902}          &\tiny{0.683}\\
\tiny{CVSS \cite{jia2018contrast}}           &\textbf{\tiny{0.957}} &\tiny{0.924}          &\tiny{0.951}          &\tiny{0.884}          &\tiny{0.735}          &\tiny{0.876}          &\tiny{0.460}          &\tiny{0.878}          &\tiny{0.944}          &\tiny{0.886}          &\textbf{\tiny{0.918}} &\textbf{\tiny{0.947}} &\tiny{0.873}          &\tiny{0.944}          &\tiny{0.867}          &\tiny{0.919}          &\textbf{\tiny{0.896}} &\tiny{0.669}          &\tiny{0.953}          &\tiny{0.454}          &\tiny{0.570}          &\tiny{0.709}          &\tiny{0.524}          &\tiny{0.889}          &\tiny{0.723}\\
\tiny{DSS \cite{balanov2015image}}           &\tiny{0.955}          &\tiny{0.928}          &\textbf{\tiny{0.954}} &\tiny{0.887}          &\tiny{0.770}          &\tiny{0.834}          &\tiny{0.491}          &\tiny{0.876}          &\tiny{0.948}          &\tiny{0.895}          &\tiny{0.862}          &\tiny{0.916}          &\tiny{0.823}          &\tiny{0.914}          &\tiny{0.903}          &\tiny{0.919}          &\tiny{0.895}          &\tiny{0.667}          &\tiny{0.950}          &\tiny{0.514}          &\tiny{0.584}          &\tiny{0.862}          &\tiny{0.519}          &\tiny{0.897}          &\tiny{0.738}\\
\tiny{ESSIM \cite{zhang2013edge}}            &\tiny{0.949}          &\tiny{0.889}          &\tiny{0.938}          &\tiny{0.893}          &\tiny{0.679}          &\tiny{0.878}          &\tiny{0.522}          &\tiny{0.895}          &\tiny{0.936}          &\tiny{0.890}          &\tiny{0.884}          &\tiny{0.928}          &\tiny{0.894}          &\tiny{0.924}          &\tiny{0.807}          &\tiny{0.911}          &\tiny{0.891}          &\tiny{0.667}          &\tiny{0.933}          &\tiny{0.377}          &\tiny{0.480}          &\textbf{\tiny{0.867}} &\tiny{0.528}          &\tiny{0.878}          &\tiny{0.722}\\
\tiny{FSIM \cite{zhang2011fsim}}             &\tiny{0.954}          &\tiny{0.906}          &\tiny{0.950}          &\tiny{0.884}          &\tiny{0.695}          &\tiny{0.879}          &\tiny{0.506}          &\tiny{0.879}          &\textbf{\tiny{0.951}} &\tiny{0.903}          &\tiny{0.826}          &\tiny{0.890}          &\tiny{0.861}          &\tiny{0.909}          &\tiny{0.904}          &\tiny{0.915}          &\tiny{0.894}          &\tiny{0.682}          &\tiny{0.944}          &\tiny{0.467}          &\tiny{0.497}          &\tiny{0.812}          &\tiny{0.580}          &\tiny{0.887}          &\tiny{0.778}\\
\tiny{FSIMc \cite{zhang2011fsim}}            &\tiny{0.954}          &\tiny{0.906}          &\tiny{0.950}          &\tiny{0.911}          &\tiny{0.697}          &\textbf{\tiny{0.884}} &\tiny{0.609}          &\tiny{0.905}          &\textbf{\tiny{0.951}} &\textbf{\tiny{0.912}} &\tiny{0.841}          &\tiny{0.899}          &\tiny{0.870}          &\tiny{0.917}          &\tiny{0.904}          &\tiny{0.917}          &\tiny{0.895}          &\tiny{0.689}          &\tiny{0.944}          &\tiny{0.466}          &\tiny{0.497}          &\tiny{0.811}          &\tiny{0.580}          &\tiny{0.889}          &\tiny{0.779}\\
\tiny{GMSD \cite{xue2013gradient} }          &\tiny{0.955}          &\tiny{0.909}          &\tiny{0.949}          &\tiny{0.863}          &\tiny{0.687}          &\tiny{0.868}          &\tiny{0.511}          &\tiny{0.882}          &\tiny{0.942}          &\tiny{0.890}          &\tiny{0.906}          &\tiny{0.938}          &\tiny{0.858}          &\tiny{0.935}          &\tiny{0.867}          &\tiny{0.918}          &\tiny{0.893}          &\tiny{0.642}          &\tiny{0.947}          &\tiny{0.409}          &\tiny{0.518}          &\tiny{0.785}          &\tiny{0.568}          &\tiny{0.874}          &\tiny{0.729}\\
\tiny{GSM \cite{liu2011image}}               &\tiny{0.949}          &\tiny{0.889}          &\tiny{0.942}          &\tiny{0.835}          &\tiny{0.665}          &\tiny{0.879}          &\tiny{0.601}          &\tiny{0.900}          &\tiny{0.935}          &\tiny{0.850}          &\tiny{0.875}          &\tiny{0.925}          &\tiny{0.892}          &\tiny{0.909}          &\tiny{0.888}          &\tiny{0.913}          &\tiny{0.893}          &\tiny{0.689}          &\tiny{0.919}          &\tiny{0.417}          &\tiny{0.494}          &\tiny{0.813}          &\tiny{0.574}          &\tiny{0.868}          &\tiny{0.708}\\
\tiny{HaarPSI \cite{reisenhofer2018haar}}    &\tiny{0.952}          &\tiny{0.926}          &\tiny{0.951}          &\textbf{\tiny{0.918}} &\textbf{\tiny{0.788}} &\tiny{0.869}          &\tiny{0.431}          &\textbf{\tiny{0.937}} &\tiny{0.947}          &\tiny{0.896}          &\tiny{0.906}          &\tiny{0.936}          &\tiny{0.902}          &\tiny{0.941}          &\tiny{0.906}          &\textbf{\tiny{0.924}} &\tiny{0.890}          &\tiny{0.699}          &\tiny{0.958}          &\tiny{0.521}          &\tiny{0.565}          &\tiny{0.807}          &\tiny{0.529}          &\tiny{0.910}          &\tiny{0.763}\\
\tiny{IFC \cite{sheikh2005information}}      &\tiny{0.951}          &\textbf{\tiny{0.933}} &\tiny{0.943}          &\tiny{0.722}          &\tiny{0.180}          &\tiny{0.625}          &\tiny{0.488}          &\tiny{0.827}          &\tiny{0.868}          &\tiny{0.816}          &\tiny{0.701}          &\tiny{0.789}          &\tiny{0.805}          &\tiny{0.762}          &\tiny{0.759}          &\tiny{0.888}          &\tiny{0.841}          &\tiny{0.556}          &\tiny{0.929}          &\textbf{\tiny{0.615}} &\textbf{\tiny{0.731}} &\tiny{0.806}          &\tiny{0.382}          &\tiny{0.770}          &\tiny{0.422}\\
\tiny{IFS \cite{chang2015perceptual}}        &\tiny{0.951}          &\tiny{0.903}          &\tiny{0.940}          &\tiny{0.858}          &\tiny{0.649}          &\tiny{0.843}          &\tiny{0.608}          &\tiny{0.893}          &\tiny{0.942}          &\tiny{0.886}          &\tiny{0.906}          &\tiny{0.930}          &\tiny{0.903}          &\tiny{0.946}          &\tiny{0.909}          &\tiny{0.917}          &\tiny{0.889}          &\tiny{0.697}          &\tiny{0.947}          &\tiny{0.402}          &\tiny{0.489}          &\tiny{0.712}          &\tiny{0.383}          &\tiny{0.907}          &\tiny{0.752}\\
\tiny{MAD \cite{larson2010most}}             &\tiny{0.937}          &\tiny{0.870}          &\tiny{0.906}          &\tiny{0.842}          &\tiny{0.592}          &\tiny{0.784}          &\tiny{0.374}          &\tiny{0.839}          &\tiny{0.938}          &\tiny{0.869}          &\tiny{0.902}          &\tiny{0.931}          &\tiny{0.843}          &\textbf{\tiny{0.949}} &\tiny{0.806}          &\tiny{0.912}          &\tiny{0.870}          &\tiny{0.673}          &\tiny{0.919}          &\tiny{0.336}          &\tiny{0.631}          &\tiny{0.796}          &\tiny{0.267}          &\textbf{\tiny{0.923}}          &\tiny{0.681}\\
\tiny{MCSD \cite{wang2016multiscale}}        &\tiny{0.956}          &\tiny{0.915}          &\tiny{0.950}          &\tiny{0.874}          &\tiny{0.720}          &\tiny{0.875}          &\tiny{0.505}          &\tiny{0.879}          &\tiny{0.945}          &\tiny{0.903}          &\tiny{0.912}          &\tiny{0.942}          &\tiny{0.872}          &\tiny{0.939}          &\tiny{0.863}          &\tiny{0.920}          &\tiny{0.892}          &\tiny{0.647}          &\tiny{0.956}          &\tiny{0.400}          &\tiny{0.556}          &\tiny{0.772}          &\tiny{0.569}          &\tiny{0.877}          &\tiny{0.768}\\
\tiny{MDSI (add.) \cite{nafchi2016mean}}     &\tiny{0.950}          &\tiny{0.906}          &\tiny{0.944}          &\tiny{0.885}          &\tiny{0.679}          &\tiny{0.868}          &\tiny{0.625}          &\tiny{0.902}          &\tiny{0.941}          &\tiny{0.895}          &\tiny{0.906}          &\tiny{0.938}          &\textbf{\tiny{0.908}} &\tiny{0.940}          &\tiny{0.785}          &\tiny{0.918}          &\tiny{0.892}          &\tiny{0.673}          &\tiny{0.951}          &\tiny{0.432}          &\tiny{0.488}          &\tiny{0.757}          &\tiny{0.532}          &\tiny{0.763}          &\tiny{0.751}\\
\tiny{MDSI (mult.) \cite{nafchi2016mean}}    &\tiny{0.955}          &\tiny{0.906}          &\tiny{0.948}          &\tiny{0.896}          &\tiny{0.674}          &\tiny{0.867}          &\tiny{0.630}          &\tiny{0.909}          &\tiny{0.940}          &\tiny{0.896}          &\tiny{0.907}          &\tiny{0.939}          &\tiny{0.905}          &\tiny{0.941}          &\tiny{0.753}          &\tiny{0.917}          &\tiny{0.894}          &\tiny{0.669}          &\tiny{0.952}          &\tiny{0.420}          &\tiny{0.485}          &\tiny{0.764}          &\tiny{0.546}          &\tiny{0.756}          &\tiny{0.750}\\
\tiny{MS-SSIM \cite{wang2003multiscale}}     &\tiny{0.950}          &\tiny{0.890}          &\tiny{0.940}          &\tiny{0.855}          &\tiny{0.746}          &\tiny{0.850}          &\tiny{0.595}          &\tiny{0.904}          &\tiny{0.934}          &\tiny{0.858}          &\tiny{0.852}          &\tiny{0.907}          &\tiny{0.879}          &\tiny{0.893}          &\textbf{\tiny{0.917}} &\tiny{0.908}          &\tiny{0.894}          &\tiny{0.697}          &\tiny{0.922}          &\tiny{0.434}          &\tiny{0.477}          &\tiny{0.850}          &\tiny{0.578}          &\tiny{0.877}          &\tiny{0.765}\\
\tiny{PerSIM \cite{temel2015persim}}         &\tiny{0.951}          &\tiny{0.902}          &\tiny{0.943}          &\tiny{0.788}          &\tiny{0.691}          &\tiny{0.824}          &\tiny{0.574}          &\tiny{0.833}          &\tiny{0.930}          &\tiny{0.844}          &\tiny{0.884}          &\tiny{0.923}          &\tiny{0.891}          &\tiny{0.936}          &\tiny{0.836}          &\tiny{0.897}          &\tiny{0.882}          &\textbf{\tiny{0.707}} &\tiny{0.919}          &\tiny{0.350}          &\tiny{0.464}          &\tiny{0.718}          &\tiny{0.566}          &\tiny{0.861}          &\tiny{0.688}\\
\tiny{QILV \cite{aja2006image}}              &\tiny{0.909}          &\tiny{0.832}          &\tiny{0.887}          &\tiny{0.795}          &\tiny{0.657}          &\tiny{0.526}          &\tiny{0.583}          &\tiny{0.854}          &\tiny{0.922}          &\tiny{0.844}          &\tiny{0.804}          &\tiny{0.877}          &\tiny{0.843}          &\tiny{0.908}          &\tiny{0.712}          &\tiny{0.883}          &\tiny{0.888}          &\tiny{0.533}          &\tiny{0.723}          &\tiny{0.397}          &\tiny{0.526}          &\tiny{0.622}          &\tiny{0.407}          &\tiny{0.831}          &\tiny{0.767}\\
\tiny{QSSIM \cite{kolaman2011quaternion}}    &\tiny{0.949}          &\tiny{0.886}          &\tiny{0.941}          &\tiny{0.872}          &\tiny{0.627}          &\tiny{0.829}          &\textbf{\tiny{0.641}} &\tiny{0.913}          &\tiny{0.928}          &\tiny{0.860}          &\tiny{0.842}          &\tiny{0.899}          &\tiny{0.862}          &\tiny{0.894}          &\tiny{0.910}          &\tiny{0.893}          &\tiny{0.895}          &\tiny{0.696}          &\tiny{0.884}          &\tiny{0.431}          &\tiny{0.482}          &\tiny{0.806}          &\tiny{0.591}          &\tiny{0.887}          &\tiny{0.636}\\
\tiny{RFSIM \cite{zhang2010rfsim}}           &\tiny{0.942}          &\tiny{0.874}          &\tiny{0.927}          &\tiny{0.875}          &\tiny{0.693}          &\tiny{0.830}          &\tiny{0.408}          &\tiny{0.865}          &\tiny{0.921}          &\tiny{0.843}          &\tiny{0.792}          &\tiny{0.857}          &\tiny{0.852}          &\tiny{0.886}          &\tiny{0.811}          &\tiny{0.920}          &\tiny{0.892}          &\tiny{0.690}          &\tiny{0.944}          &\tiny{0.537}          &\tiny{0.469}          &\tiny{0.648}          &\tiny{0.506}          &\tiny{0.901}          &\tiny{0.747}\\
\tiny{RVSIM \cite{yang2018rvsim} }           &\tiny{0.939}          &\tiny{0.904}          &\tiny{0.937}          &\tiny{0.877}          &\tiny{0.502}          &\tiny{0.858}          &\tiny{0.536}          &\tiny{0.888}          &\tiny{0.943}          &\tiny{0.880}          &\tiny{0.836}          &\tiny{0.896}          &\tiny{0.878}          &\tiny{0.884}          &\tiny{0.911}          &\tiny{0.898}          &\tiny{0.847}          &\tiny{0.567}          &\tiny{0.932}          &\tiny{0.297}          &\tiny{0.504}          &\tiny{0.788}          &\tiny{0.437}          &\tiny{0.905}          &\tiny{0.634}\\
\tiny{SRSIM \cite{zhang2012sr}}              &\tiny{0.956}          &\tiny{0.928}          &\tiny{0.952}          &\tiny{0.884}          &\tiny{0.761}          &\tiny{0.878}          &\tiny{0.489}          &\tiny{0.879}          &\tiny{0.951}          &\tiny{0.899}          &\tiny{0.897}          &\tiny{0.931}          &\tiny{0.897}          &\tiny{0.935}          &\tiny{0.897}          &\tiny{0.916}          &\tiny{0.885}          &\tiny{0.683}          &\textbf{\tiny{0.959}} &\tiny{0.570}          &\tiny{0.567}          &\tiny{0.684}          &\tiny{0.480}          &\tiny{0.905}          &\textbf{\tiny{0.783}}\\
\tiny{SSIM \cite{wang2004image}}             &\tiny{0.948}          &\tiny{0.883}          &\tiny{0.940}          &\tiny{0.783}          &\tiny{0.692}          &\tiny{0.826}          &\tiny{0.515}          &\tiny{0.850}          &\tiny{0.927}          &\tiny{0.830}          &\tiny{0.837}          &\tiny{0.897}          &\tiny{0.880}          &\tiny{0.894}          &\tiny{0.873}          &\tiny{0.863}          &\tiny{0.895}          &\tiny{0.660}          &\tiny{0.786}          &\tiny{0.426}          &\tiny{0.476}          &\tiny{0.718}          &\tiny{0.588}          &\tiny{0.879}          &\tiny{0.547}\\
\tiny{SUMMER \cite{temel2019perceptual}}     &\tiny{0.950}          &\tiny{0.918}          &\tiny{0.944}          &\tiny{0.818}          &\tiny{0.770}          &\tiny{0.632}          &\tiny{0.490}          &\tiny{0.725}          &\tiny{0.936}          &\tiny{0.818}          &\tiny{0.846}          &\tiny{0.882}          &\tiny{0.889}          &\tiny{0.922}          &\tiny{0.744}          &\tiny{0.829}          &\tiny{0.855}          &\tiny{0.566}          &\tiny{0.890}          &\tiny{0.430}          &\tiny{0.557}          &\tiny{0.548}          &\tiny{0.416}          &\tiny{0.498}          &\tiny{0.170}\\
\tiny{UQI \cite{wang2002universal}}          &\tiny{0.678}          &\tiny{0.456}          &\tiny{0.501}          &\tiny{0.748}          &\tiny{0.701}          &\tiny{0.348}          &\tiny{0.356}          &\tiny{0.773}          &\tiny{0.263}          &\tiny{0.316}          &\tiny{0.128}          &\tiny{0.121}          &\tiny{0.517}          &\tiny{0.471}          &\tiny{0.261}          &\tiny{0.765}          &\tiny{0.867}          &\tiny{0.625}          &\tiny{0.194}          &\tiny{0.281}          &\tiny{0.159}          &\tiny{0.357}          &\tiny{0.505}          &\tiny{0.523}          &\tiny{0.220}\\
\tiny{VIFP \cite{sheikh2004image}}           &\tiny{0.938}          &\tiny{0.881}          &\tiny{0.915}          &\tiny{0.864}          &\tiny{0.500}          &\tiny{0.860}          &\tiny{0.550}          &\tiny{0.896}          &\tiny{0.933}          &\tiny{0.834}          &\tiny{0.870}          &\tiny{0.909}          &\tiny{0.894}          &\tiny{0.898}          &\tiny{0.889}          &\tiny{0.861}          &\tiny{0.835}          &\tiny{0.386}          &\tiny{0.948}          &\tiny{0.553}          &\tiny{0.498}          &\tiny{0.678}          &\textbf{\tiny{0.591}} &\tiny{0.830}          &\tiny{0.455}\\
\tiny{VSI \cite{zhang2014vsi}}               &\textbf{\tiny{0.957}} &\tiny{0.924}          &\tiny{0.951}          &\tiny{0.884}          &\tiny{0.735}          &\tiny{0.876}          &\tiny{0.460}          &\tiny{0.878}          &\tiny{0.944}          &\tiny{0.886}          &\textbf{\tiny{0.918}} &\textbf{\tiny{0.947}} &\tiny{0.873}          &\tiny{0.944}          &\tiny{0.867}          &\tiny{0.919}          &\textbf{\tiny{0.896}} &\tiny{0.669}          &\tiny{0.953}          &\tiny{0.454}          &\tiny{0.570}          &\tiny{0.709}          &\tiny{0.524}          &\tiny{0.889}          &\tiny{0.723}\\
\lasthline
%\textit{All}                           & 0.949 & 0.941 & 0.802 \\
%\lasthline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
% & \multicolumn{2}{c | }{KoNViD-1k \cite{343729:7601552}} & \multicolumn{2}{c|}{LIVE VQA \cite{343729:7652544}} \\
%\cline{2-5}
\tiny{Method} & \tiny{\#01}    & \tiny{\#02}  & \tiny{\#03} & \tiny{\#04} & \tiny{\#05} & \tiny{\#06} & \tiny{\#07} & \tiny{\#08} & \tiny{\#09} & \tiny{\#10} & \tiny{\#11} & \tiny{\#12} & \tiny{\#13} & \tiny{\#14} & \tiny{\#15} & \tiny{\#16} & \tiny{\#17} & \tiny{\#18} & \tiny{\#19} & \tiny{\#20} & \tiny{\#21} & \tiny{\#22} & \tiny{\#23} & \tiny{\#24} & \tiny{\#25} \\
\hline
\tiny{BLeSS-FSIM \cite{temel2016bless}}  &\tiny{0.814}         &\tiny{0.730}         &\tiny{0.802}         &\tiny{0.675}         &\tiny{0.512}         &\tiny{0.619}         &\tiny{0.331}         &\tiny{0.680}         &\tiny{0.804}         &\tiny{0.728}         &\tiny{0.635}         &\tiny{0.699}         &\tiny{0.667}         &\tiny{0.715}         &\tiny{0.703}         &\tiny{0.694}         &\tiny{0.683}         &\tiny{0.478}         &\tiny{0.759}         &\tiny{0.281}         &\tiny{0.319}         &\tiny{0.581}&\tiny{0.248}&\tiny{0.695}&\tiny{0.486}\\
\tiny{BLeSS-FSIMc \cite{temel2016bless}} &\tiny{0.815}         &\tiny{0.730}	     &\tiny{0.803}         &\tiny{0.738}         &\tiny{0.503}         &\tiny{0.682}         &\tiny{0.425}         &\tiny{0.731}         &\tiny{0.810}         &\tiny{0.753}         &\tiny{0.650}         &\tiny{0.720}         &\tiny{0.681}         &\tiny{0.737}         &\tiny{0.727}         &\tiny{0.727}         &\tiny{0.714}         &\tiny{0.498}         &\tiny{0.779}         &\tiny{0.300}         &\tiny{0.330}         &\tiny{0.613}&\tiny{0.333}&\tiny{0.696}&\tiny{0.549}\\
\tiny{BLeSS-SR-SIM \cite{temel2016bless}}&\tiny{0.810}         &\tiny{0.770}	     &\tiny{0.805}         &\tiny{0.670}         &\tiny{0.580}         &\tiny{0.604}         &\tiny{0.328}         &\tiny{0.664}         &\tiny{0.800}         &\tiny{0.711}         &\tiny{0.702}         &\tiny{0.735}         &\tiny{0.709}         &\tiny{0.746}         &\tiny{0.686}         &\tiny{0.705}         &\tiny{0.684}         &\tiny{0.470}         &\tiny{0.788}         &\tiny{0.346}         &\tiny{0.371}         &\tiny{0.475}&\tiny{0.228}&\tiny{0.720}&\tiny{0.487}\\
\tiny{CVSS \cite{jia2018contrast}}       &\tiny{0.826}         &\tiny{0.767}         &\tiny{0.813}         &\tiny{0.706}         &\tiny{0.558}         &\tiny{0.691}         &\tiny{0.321}         &\tiny{0.699}         &\tiny{0.792}         &\tiny{0.711}         &\textbf{\tiny{0.756}}&\textbf{\tiny{0.801}}&\tiny{0.693}         &\tiny{0.793}         &\tiny{0.676}         &\tiny{0.740}         &\textbf{\tiny{0.728}}&\tiny{0.489}         &\tiny{0.809}         &\tiny{0.316}         &\tiny{0.405}         &\tiny{0.516}&\tiny{0.364}&\tiny{0.700}&\tiny{0.519}\\
\tiny{DSS \cite{balanov2015image}}       &\tiny{0.821}         &\textbf{\tiny{0.776}}&\textbf{\tiny{0.817}}&\tiny{0.711}         &\tiny{0.596}         &\tiny{0.639}         &\tiny{0.346}         &\tiny{0.696}         &\tiny{0.803}         &\tiny{0.723}         &\tiny{0.681}         &\tiny{0.752}         &\tiny{0.634}         &\tiny{0.745}         &\tiny{0.726}         &\tiny{0.742}         &\textbf{\tiny{0.728}}&\tiny{0.484}         &\tiny{0.805}         &\tiny{0.361}         &\tiny{0.417}         &\tiny{0.672}&\tiny{0.361}&\tiny{0.707}&\tiny{0.527}\\
\tiny{ESSIM \cite{zhang2013edge}}        &\tiny{0.806}         &\tiny{0.713}         &\tiny{0.784}         &\tiny{0.718}         &\tiny{0.500}         &\tiny{0.693}         &\tiny{0.366}         &\tiny{0.722}         &\tiny{0.776}         &\tiny{0.715}         &\tiny{0.707}         &\tiny{0.766}         &\tiny{0.715}         &\tiny{0.756}         &\tiny{0.600}         &\tiny{0.725}         &\tiny{0.718}         &\tiny{0.484}         &\tiny{0.768}         &\tiny{0.259}         &\tiny{0.334}         &\textbf{\tiny{0.676}}&\tiny{0.373}&\tiny{0.691}&\tiny{0.511}\\
\tiny{FSIM \cite{zhang2011fsim}}         &\tiny{0.819}         &\tiny{0.740}         &\tiny{0.808}         &\tiny{0.703}         &\tiny{0.512}         &\tiny{0.692}         &\tiny{0.358}         &\tiny{0.699}         &\tiny{0.811}         &\tiny{0.739}         &\tiny{0.639}         &\tiny{0.714}         &\tiny{0.674}         &\tiny{0.734}         &\tiny{0.728}         &\tiny{0.734}         &\tiny{0.722}         &\tiny{0.496}         &\tiny{0.789}         &\tiny{0.324}         &\tiny{0.348}         &\tiny{0.616}&\tiny{0.413}&\tiny{0.697}&\tiny{0.570}\\
\tiny{FSIMc \cite{zhang2011fsim}}        &\tiny{0.819}         &\tiny{0.740}         &\tiny{0.808}         &\tiny{0.739}         &\tiny{0.513}         &\textbf{\tiny{0.699}}&\tiny{0.439}         &\tiny{0.731}         &\tiny{0.811}         &\textbf{\tiny{0.754}}&\tiny{0.657}         &\tiny{0.727}         &\tiny{0.686}         &\tiny{0.745}         &\tiny{0.729}         &\tiny{0.737}         &\tiny{0.723}         &\tiny{0.502}         &\tiny{0.788}         &\tiny{0.323}         &\tiny{0.349}         &\tiny{0.615}&\tiny{0.413}&\tiny{0.700}&\tiny{0.570}\\
\tiny{GMSD \cite{xue2013gradient} }      &\tiny{0.821}         &\tiny{0.746}         &\tiny{0.805}         &\tiny{0.681}         &\tiny{0.510}         &\tiny{0.681}         &\tiny{0.359}         &\tiny{0.705}         &\tiny{0.790}         &\tiny{0.716}         &\tiny{0.735}         &\tiny{0.783}         &\tiny{0.671}         &\tiny{0.776}         &\tiny{0.673}         &\tiny{0.741}         &\tiny{0.720}         &\tiny{0.467}         &\tiny{0.797}         &\tiny{0.283}         &\tiny{0.364}         &\tiny{0.584}&\tiny{0.404}&\tiny{0.680}&\tiny{0.518}\\
\tiny{GSM \cite{liu2011image}}           &\tiny{0.806}         &\tiny{0.715}         &\tiny{0.793}         &\tiny{0.650}         &\tiny{0.485}         &\tiny{0.695}         &\tiny{0.432}         &\tiny{0.730}         &\tiny{0.773}         &\tiny{0.658}         &\tiny{0.698}         &\tiny{0.766}         &\tiny{0.713}         &\tiny{0.735}         &\tiny{0.699}         &\tiny{0.727}         &\tiny{0.716}         &\tiny{0.503}         &\tiny{0.746}         &\tiny{0.290}         &\tiny{0.345}         &\tiny{0.618}&\tiny{0.407}&\tiny{0.681}&\tiny{0.497}\\
\tiny{HaarPSI \cite{reisenhofer2018haar}}&\tiny{0.807}         &\tiny{0.770}         &\tiny{0.804}         &\textbf{\tiny{0.753}}&\textbf{\tiny{0.607}}&\tiny{0.686}         &\tiny{0.297}         &\textbf{\tiny{0.774}}&\tiny{0.802}         &\tiny{0.726}         &\tiny{0.736}         &\tiny{0.778}         &\tiny{0.727}         &\tiny{0.786}         &\tiny{0.730}         &\textbf{\tiny{0.753}}&\tiny{0.717}         &\tiny{0.505}         &\tiny{0.819}         &\tiny{0.367}         &\tiny{0.403}         &\tiny{0.612}&\tiny{0.369}&\tiny{0.731}&\tiny{0.554}\\
\tiny{IFC \cite{sheikh2005information}}  &\tiny{0.806}         &\tiny{0.774}         &\tiny{0.783}         &\tiny{0.530}         &\tiny{0.121}         &\tiny{0.447}         &\tiny{0.341}         &\tiny{0.631}         &\tiny{0.685}         &\tiny{0.624}         &\tiny{0.515}         &\tiny{0.597}         &\tiny{0.619}         &\tiny{0.570}         &\tiny{0.567}         &\tiny{0.707}         &\tiny{0.649}         &\tiny{0.390}         &\tiny{0.760}         &\textbf{\tiny{0.434}}&\textbf{\tiny{0.544}}&\tiny{0.608}&\tiny{0.258}&\tiny{0.563}&\tiny{0.282}\\
\tiny{IFS \cite{chang2015perceptual}}    &\tiny{0.813}         &\tiny{0.735}         &\tiny{0.790}         &\tiny{0.677}         &\tiny{0.468}         &\tiny{0.651}         &\tiny{0.437}         &\tiny{0.722}         &\tiny{0.791}         &\tiny{0.707}         &\tiny{0.734}         &\tiny{0.766}         &\tiny{0.728}         &\tiny{0.793}         &\tiny{0.732}         &\tiny{0.741}         &\tiny{0.717}         &\tiny{0.512}         &\tiny{0.799}         &\tiny{0.282}         &\tiny{0.341}         &\tiny{0.520}&\tiny{0.265}&\tiny{0.729}&\tiny{0.543}\\
\tiny{MAD \cite{larson2010most}}         &\tiny{0.782}         &\tiny{0.681}         &\tiny{0.734}         &\tiny{0.654}         &\tiny{0.421}         &\tiny{0.588}         &\tiny{0.258}         &\tiny{0.656}         &\tiny{0.782}         &\tiny{0.678}         &\tiny{0.727}         &\tiny{0.767}         &\tiny{0.654}         &\textbf{\tiny{0.801}}&\tiny{0.596}         &\tiny{0.728}         &\tiny{0.677}         &\tiny{0.490}         &\tiny{0.743}         &\tiny{0.227}         &\tiny{0.454}         &\tiny{0.604}&\tiny{0.184}&\textbf{\tiny{0.749}}&\tiny{0.472}\\
\tiny{MCSD \cite{wang2016multiscale}}    &\tiny{0.824}         &\tiny{0.754}         &\tiny{0.809}         &\tiny{0.695}         &\tiny{0.541}         &\tiny{0.690}         &\tiny{0.354}         &\tiny{0.703}         &\tiny{0.795}         &\tiny{0.736}         &\tiny{0.746}         &\tiny{0.790}         &\tiny{0.688}         &\tiny{0.783}         &\tiny{0.668}         &\tiny{0.745}         &\tiny{0.720}         &\tiny{0.472}         &\tiny{0.815}         &\tiny{0.277}         &\tiny{0.394}         &\tiny{0.572}&\tiny{0.406}&\tiny{0.682}&\tiny{0.560}\\
\tiny{MDSI (add.) \cite{nafchi2016mean}} &\tiny{0.804}         &\tiny{0.741}         &\tiny{0.789}         &\tiny{0.711}         &\tiny{0.497}         &\tiny{0.680}         &\tiny{0.455}         &\tiny{0.718}         &\tiny{0.786}         &\tiny{0.718}         &\tiny{0.738}         &\tiny{0.783}         &\textbf{\tiny{0.736}}&\tiny{0.785}         &\tiny{0.579}         &\tiny{0.741}         &\tiny{0.719}         &\tiny{0.481}         &\tiny{0.803}         &\tiny{0.303}         &\tiny{0.342}         &\tiny{0.558}&\tiny{0.376}&\tiny{0.567}&\tiny{0.539}\\
\tiny{MDSI (mult.) \cite{nafchi2016mean}}&\tiny{0.822}         &\tiny{0.741}         &\tiny{0.805}         &\tiny{0.725}         &\tiny{0.493}         &\tiny{0.679}         &\tiny{0.461}         &\tiny{0.742}         &\tiny{0.785}         &\tiny{0.718}         &\tiny{0.738}         &\tiny{0.786}         &\tiny{0.731}         &\tiny{0.786}         &\tiny{0.549}         &\tiny{0.740}         &\tiny{0.722}         &\tiny{0.487}         &\tiny{0.805}         &\tiny{0.293}         &\tiny{0.339}         &\tiny{0.565}&\tiny{0.387}&\tiny{0.561}&\tiny{0.537}\\
\tiny{MS-SSIM \cite{wang2003multiscale}} &\tiny{0.809}         &\tiny{0.715}         &\tiny{0.789}         &\tiny{0.673}         &\tiny{0.565}         &\tiny{0.658}         &\tiny{0.426}         &\tiny{0.736}         &\tiny{0.773}         &\tiny{0.673}         &\tiny{0.664}         &\tiny{0.736}         &\tiny{0.699}         &\tiny{0.711}         &\textbf{\tiny{0.749}}&\tiny{0.724}         &\tiny{0.721}         &\tiny{0.510}         &\tiny{0.754}         &\tiny{0.302}         &\tiny{0.333}         &\tiny{0.659}&\tiny{0.410}&\tiny{0.683}&\tiny{0.553}\\
\tiny{PerSIM \cite{temel2015persim}}     &\tiny{0.813}         &\tiny{0.732}         &\tiny{0.795}         &\tiny{0.607}         &\tiny{0.511}         &\tiny{0.629}         &\tiny{0.409}         &\tiny{0.656}         &\tiny{0.768}         &\tiny{0.636}         &\tiny{0.704}         &\tiny{0.756}         &\tiny{0.709}         &\tiny{0.782}         &\tiny{0.627}         &\tiny{0.707}         &\tiny{0.700}         &\textbf{\tiny{0.522}}&\tiny{0.748}         &\tiny{0.243}         &\tiny{0.322}         &\tiny{0.523}&\tiny{0.400}&\tiny{0.674}&\tiny{0.486}\\
\tiny{QILV \cite{aja2006image}}          &\tiny{0.734}         &\tiny{0.643}         &\tiny{0.706}         &\tiny{0.608}         &\tiny{0.477}         &\tiny{0.367}         &\tiny{0.416}         &\tiny{0.660}         &\tiny{0.751}         &\tiny{0.648}         &\tiny{0.608}         &\tiny{0.692}         &\tiny{0.642}         &\tiny{0.734}         &\tiny{0.502}         &\tiny{0.685}         &\tiny{0.710}         &\tiny{0.372}         &\tiny{0.531}         &\tiny{0.275}         &\tiny{0.370}         &\tiny{0.444}&\tiny{0.283}&\tiny{0.632}&\tiny{0.560}\\
\tiny{QSSIM \cite{kolaman2011quaternion}}&\tiny{0.808}	       &\tiny{0.709}         &\tiny{0.791}         &\tiny{0.688}         &\tiny{0.453}         &\tiny{0.633}         &\textbf{\tiny{0.463}}&\tiny{0.744}         &\tiny{0.762}         &\tiny{0.673}         &\tiny{0.651}         &\tiny{0.724}         &\tiny{0.678}         &\tiny{0.713}         &\tiny{0.738}         &\tiny{0.692}         &\tiny{0.725}         &\tiny{0.512}         &\tiny{0.707}         &\tiny{0.296}         &\tiny{0.337}         &\tiny{0.613}&\tiny{0.419}&\tiny{0.700}&\tiny{0.439}\\
\tiny{RFSIM \cite{zhang2010rfsim}}       &\tiny{0.795}         &\tiny{0.691}         &\tiny{0.768}         &\tiny{0.690}         &\tiny{0.511}         &\tiny{0.640}         &\tiny{0.285}         &\tiny{0.681}         &\tiny{0.748}         &\tiny{0.642}         &\tiny{0.590}         &\tiny{0.665}         &\tiny{0.655}         &\tiny{0.703}         &\tiny{0.608}         &\tiny{0.748}         &\tiny{0.720}         &\tiny{0.501}         &\tiny{0.789}         &\tiny{0.379}         &\tiny{0.327}         &\tiny{0.466}&\tiny{0.351}&\tiny{0.721}&\tiny{0.543}\\
\tiny{RVSIM \cite{yang2018rvsim} }       &\tiny{0.782}         &\tiny{0.732}         &\tiny{0.775}         &\tiny{0.697}         &\tiny{0.354}         &\tiny{0.665}         &\tiny{0.381}         &\tiny{0.703}         &\tiny{0.796}         &\tiny{0.705}         &\tiny{0.644}         &\tiny{0.713}         &\tiny{0.680}         &\tiny{0.698}         &\tiny{0.744}         &\tiny{0.719}         &\tiny{0.665}         &\tiny{0.403}         &\tiny{0.765}         &\tiny{0.202}         &\tiny{0.354}         &\tiny{0.590}&\tiny{0.301}&\tiny{0.724}&\tiny{0.445}\\
\tiny{SRSIM \cite{zhang2012sr}}          &\tiny{0.815}         &\tiny{0.773}         &\tiny{0.805}         &\tiny{0.706}         &\tiny{0.585}         &\tiny{0.694}         &\tiny{0.342}         &\tiny{0.689}         &\textbf{\tiny{0.812}}&\tiny{0.732}         &\tiny{0.723}         &\tiny{0.768}         &\tiny{0.718}         &\tiny{0.774}         &\tiny{0.717}         &\tiny{0.738}         &\tiny{0.714}         &\tiny{0.489}         &\textbf{\tiny{0.820}}&\tiny{0.405}         &\tiny{0.403}         &\tiny{0.494}&\tiny{0.336}&\tiny{0.723}&\textbf{\tiny{0.582}}\\
\tiny{SSIM \cite{wang2004image}}         &\tiny{0.806}         &\tiny{0.706}         &\tiny{0.790}         &\tiny{0.604}         &\tiny{0.513}         &\tiny{0.629}         &\tiny{0.363}         &\tiny{0.675}         &\tiny{0.759}         &\tiny{0.631}         &\tiny{0.647}         &\tiny{0.719}         &\tiny{0.700}         &\tiny{0.713}         &\tiny{0.697}         &\tiny{0.662}         &\tiny{0.724}         &\tiny{0.480}         &\tiny{0.601}         &\tiny{0.294}         &\tiny{0.333}         &\tiny{0.525}&\tiny{0.418}&\tiny{0.688}&\tiny{0.364}\\
\tiny{SUMMER \cite{temel2019perceptual}} &\tiny{0.809}         &\tiny{0.752}         &\tiny{0.797}         &\tiny{0.638}         &\tiny{0.588}         &\tiny{0.461}         &\tiny{0.346}         &\tiny{0.548}         &\tiny{0.781}         &\tiny{0.609}         &\tiny{0.647}         &\tiny{0.685}         &\tiny{0.706}         &\tiny{0.757}         &\tiny{0.539}         &\tiny{0.641}         &\tiny{0.668}         &\tiny{0.408}         &\tiny{0.709}         &\tiny{0.298}         &\tiny{0.393}         &\tiny{0.391}&\tiny{0.290}&\tiny{0.361}&\tiny{0.115}\\
\tiny{UQI \cite{wang2002universal}}      &\tiny{0.494}         &\tiny{0.305}         &\tiny{0.354}         &\tiny{0.569}         &\tiny{0.519}         &\tiny{0.239}         &\tiny{0.243}         &\tiny{0.597}         &\tiny{0.182}         &\tiny{0.211}         &\tiny{0.086}         &\tiny{0.080}         &\tiny{0.362}         &\tiny{0.339}         &\tiny{0.178}         &\tiny{0.556}         &\tiny{0.685}         &\tiny{0.449}         &\tiny{0.131}         &\tiny{0.192}         &\tiny{0.109}         &\tiny{0.246}&\tiny{0.351}&\tiny{0.370}&\tiny{0.143}\\
\tiny{VIFP \cite{sheikh2004image}}       &\tiny{0.779}         &\tiny{0.697}         &\tiny{0.739}         &\tiny{0.682}         &\tiny{0.355}         &\tiny{0.671}         &\tiny{0.390}         &\tiny{0.709}         &\tiny{0.772}         &\tiny{0.640}         &\tiny{0.684}         &\tiny{0.734}         &\tiny{0.714}         &\tiny{0.720}         &\tiny{0.712}         &\tiny{0.677}         &\tiny{0.653}         &\tiny{0.265}         &\tiny{0.796}         &\tiny{0.385}         &\tiny{0.347}         &\tiny{0.492}&\textbf{\tiny{0.421}}&\tiny{0.644}&\tiny{0.317}\\
\tiny{VSI \cite{zhang2014vsi}}           &\textbf{\tiny{0.826}}&\tiny{0.767}         &\tiny{0.813}         &\tiny{0.706}         &\tiny{0.558}         &\tiny{0.691}         &\tiny{0.321}         &\tiny{0.699}         &\tiny{0.792}         &\tiny{0.711}         &\textbf{\tiny{0.756}}&\textbf{\tiny{0.801}}&\tiny{0.693}         &\tiny{0.793}         &\tiny{0.676}         &\tiny{0.740}         &\textbf{\tiny{0.728}}&\tiny{0.489}         &\tiny{0.809}         &\tiny{0.316}         &\tiny{0.405}         &\tiny{0.516}&\tiny{0.364}&\tiny{0.700}&\tiny{0.519}\\
\lasthline
%\textit{All}                           & 0.949 & 0.941 & 0.802 \\
%\lasthline
\end{tabular}
